Computing Divergences between Discrete Decomposable Models

There are many applications that benefit from computing the exact divergence between 2 discrete probability measures, including machine learning. Unfortunately, in the absence of any assumptions on the structure or independencies within these distributions, computing the divergence between them is an intractable problem in high dimensions. We show that we are able to compute a wide family of functionals and divergences, such as the alpha-beta divergence, between two decomposable models, i.e. chordal Markov networks, in time exponential to the treewidth of these models. The alpha-beta divergence is a family of divergences that include popular divergences such as the Kullback-Leibler divergence, the Hellinger distance, and the chi-squared divergence. Thus, we can accurately compute the exact values of any of this broad class of divergences to the extent to which we can accurately model the two distributions using decomposable models.

==> tex/_core/figure/cmrf.tex <==
\begin{tikzpicture}[-,
  vert/.style={circle, draw=black, fill=white, thin, minimum size=1mm},
  squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
  ]
  % initial
  \node [vert] (v1) {};
  \node [vert, right=10mm of v1] (v2) {};
  \node [vert, below=10mm of v1] (v3) {};
  \node [vert, right=10mm of v3] (v4) {};

  \draw[draw] (v1) edge (v2);
  \draw[draw] (v1) edge (v3);
  \draw[draw] (v4) edge (v2);
  \draw[draw] (v3) edge (v4);
  \draw[draw] (v1) edge (v4);
  \draw[draw] (v3) edge (v2);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../ms"
%%% End:


==> tex/_core/figure/jfc.tex <==
\begin{tikzpicture}[-,
treenode/.style={circle, draw=black, fill=white, thin, minimum size=1mm},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
]
%Nodes
\node [treenode] (ca1) {$C_a$} {
    child { 
        node [treenode] (cb1) {$C_b$}
        edge from parent[draw,<-] node [left] {$\psi_b$}
    }
    child {
        node [treenode] (cc1) {$C_c$}
        edge from parent[draw,<-] node [right] {$\psi_c$}
    }
};
\node [treenode, right=20mm of ca1] (cd1) {$C_d$} {
    child { 
        node [treenode] (ce1) {$C_e$}
        edge from parent[draw,<-] node [left] {$\psi_e$}
    }
};
\node [above=5mm of ca1] (t1) {};
\draw [dashed,->] (t1) -- node [right]{$\prod_i\psi_i$} ++ (ca1);
\draw[draw,<-] (ca1) -- node [above]{$\psi_d \cdot \psi_e$} ++ (cd1);

\node [left=0mm of ca1] (ba1) {$\beta_a$};

\node[fit=(ba1) (ce1) (ca1) (cb1) (t1)] (jt) {};

\node[below] at (jt.south) (eq1) {%
$\begin{aligned}
\text{SP}_{a} = \beta_{a}
%= \psi_c \sum_x \psi_a(x)\psi_b(x)\psi_e(x)\psi_d(x)
\end{aligned}$};
\node[%draw,
fit=(ba1) (ce1) (ca1) (cb1) (t1)] (all) {};
\node[above right] at (all.north west){Junction Tree Computation};

% jfc -----
\node [treenode, right=40mm of ca1] (ca2) {$C_a$} {
    child { 
        node [treenode] (cb2) {$C_b$}
        edge from parent[draw,<-] node [left] {$\psi_b$}
    }
    child {
        node [treenode] (cc2) {$C_c$}
        edge from parent[draw,<-] node [right] {$\psi_c$}
    }
};
\node [treenode, right=20mm of ca2] (cc2) {$C_c$} {
    child { 
        node [treenode] (ce2) {$C_e$}
        edge from parent[draw,<-] node [left] {$\psi_e$}
    }
};
\node [above=5mm of ca2] (t2) {};
\draw [dashed,->] (t2) -- node [right]{$\prod_i\psi_i$} ++ (ca2);

\node [left=0mm of ca2] (ba2) {$\beta_a$};
\node [left=0mm of cc2] (bc2) {$\beta_c$};

\node[fit=(bc2) (ce2) (ca2) (cb2) (t2)] (jt) {};
\node[above right] at (jt.north west){Junction Forest Computation};

\node[below] at (jt.south) (eq2) {%
$\begin{aligned}
&SP_a = \beta_a \textstyle\sum_{\xval\in\dom} \beta_c(\xval)
\end{aligned}$};
\node[%draw,
fit=(bc2) (ce2) (ca2) (cb2) (t2) ] (all2) {};

\end{tikzpicture}



==> tex/_core/figure/jta.tex <==
\begin{tikzpicture}[-,
  treenode/.style={circle, draw=black, fill=white, thin, minimum size=1mm},
  squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
  ]
  % initial
  \node [treenode] (ca1) {$C_a$} {
    child { 
        node [treenode] (cb1) {$C_b$}
        edge from parent[draw] node [left] {}
    }
    child {
        node [treenode] (cc1) {$C_c$}
        edge from parent[draw] node [right] {}
    }
};
\node [treenode, right=20mm of ca1] (cd1) {$C_d$} {
    child { 
        node [treenode] (ce1) {$C_e$}
        edge from parent[draw] node [right] {}
    }
};
\node [above=5mm of ca1] (t1) {};
\draw [dashed] (t1) -- node [right]{} ++ (ca1);
\draw[draw] (ca1) -- (cd1);

  \node [left=0mm of ca1] (pa1) {$\psi_a$};
  \node [right=0mm of cb1] (pb1) {$\psi_b$};
  \node [right=0mm of cc1] (pc1) {$\psi_c$};
  \node [above=0mm of cd1] (pd1) {$\psi_d$};
  \node [left=0mm of ce1] (pe1){$\psi_e$};

  \node [%draw,
  fit=(pd1) (t1) (cd1) (cb1) (pc1)] (init) {};
  \node[above] at (init.north){Initial State};

  \node [right=1mm of ca1] (left) {};
  \node [right=16mm of ca1] (mid) {};

  % partway
  \node [treenode, right=40mm of ca1] (ca2) {$C_a$} {
    child { 
        node [treenode] (cb2) {$C_b$}
        edge from parent[draw,<-] node [left] {$\psi_b$}
    }
    child {
        node [treenode] (cc2) {$C_c$}
        edge from parent[draw,<-] node [right] {$\psi_c$}
    }
};
\node [treenode, right=20mm of ca2] (cd2) {$C_d$} {
    child { 
        node [treenode] (ce2) {$C_e$}
        edge from parent[draw,<-] node [left] {$\psi_e$}
    }
};
\node [above=5mm of ca2] (t2) {};
\draw [dashed,->] (t2) -- node [right]{$\prod_i\psi_i$} ++ (ca2);
\draw[draw,<-] (ca2) -- node [above]{$\psi_d \cdot \psi_e$} ++ (cd2);


  \node [left=0mm of ca2] (pa2) {$\beta_a$};

  \node [%draw,
  fit=(t2) (cd2) (cc2) (cb2) (pa2) ] (fin) {};

  \node[above] at (fin.north)(fin2){After Junction Tree Algorithm};
  %\node[above] at (fin2.north){After};

  \node[below=2mm of {$(init.south) !.5! (fin.south)$}]{%
    $\begin{gathered}
      %\beta_i = \psi_i \sum_{\vec{x}\in\vec{X}_{\mathcal{X}-C_i}}
      %\prod_{C_j \in \bm{\mathcal{C}}(\mathcal{H})-C_i} \psi_j(\vec{x})\\
      \beta_a=\psi_a\sum_x\psi_b(x)\psi_c(x)\psi_d(x)\psi_e(x)
      \prod_i\psi_i(x)
    \end{gathered}$};
  % \node [below=-2mm of ci] {$\vdots$};
  % \node [below=-2mm of cj] {$\vdots$};


  % \draw[line width=6pt,-{Triangle[width=1.8*6pt,length=0.8*6pt]}] (left) -- node[above] {junction tree} node[below] {algorithm} ++(right);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../ms"
%%% End:


==> tex/_core/figure/jtc.tex <==
\begin{tikzpicture}[-,
  treenode/.style={circle, draw=black, fill=white, thin, minimum size=1mm},
  squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
  ]
  % initial
  \node [treenode] (ca1) {$C_a$} {
    child { 
        node [treenode] (cb1) {$C_b$}
        edge from parent[draw] node [left] {}
    }
    child {
        node [treenode] (cc1) {$C_c$}
        edge from parent[draw] node [right] {}
    }
};
\node [treenode, right=20mm of ca1] (cd1) {$C_d$} {
    child { 
        node [treenode] (ce1) {$C_e$}
        edge from parent[draw] node [right] {}
    }
};
\node [above=5mm of ca1] (t1) {};
\draw [dashed] (t1) -- node [right]{} ++ (ca1);
\draw[draw] (ca1) -- (cd1);

  \node [left=0mm of ca1] (pa1) {$\psi_a$};
  \node [right=0mm of cb1] (pb1) {$\psi_b$};
  \node [right=0mm of cc1] (pc1) {$\psi_c$};
  \node [above=0mm of cd1] (pd1) {$\psi_d$};
  \node [left=0mm of ce1] (pe1){$\psi_e$};

  \node [%draw,
  fit=(pd1) (t1) (cd1) (cb1) (pc1)] (init) {};
  \node[above] at (init.north){Initial State};

  \node [right=1mm of ca1] (left) {};
  \node [right=16mm of ca1] (mid) {};

  % partway
  \node [treenode, right=40mm of ca1] (ca2) {$C_a$} {
    child { 
        node [treenode] (cb2) {$C_b$}
        edge from parent[draw,<-] node [left] {$\psi_b$}
    }
    child {
        node [treenode] (cc2) {$C_c$}
        edge from parent[draw,<-] node [right] {$\psi_c$}
    }
};
\node [treenode, right=20mm of ca2] (cd2) {$C_d$} {
    child { 
        node [treenode] (ce2) {$C_e$}
        edge from parent[draw,<-] node [left] {$\psi_e$}
    }
};
\node [above=5mm of ca2] (t2) {};
\draw [dashed,->] (t2) -- node [right]{$\prod_i\psi_i$} ++ (ca2);
\draw[draw,<-] (ca2) -- node [above]{$\psi_d \cdot \psi_e$} ++ (cd2);


  \node [left=0mm of ca2] (pa2) {$\beta_a$};

  \node [%draw,
  fit=(t2) (cd2) (cc2) (cb2) (pa2) ] (fin) {};

  \node[above] at (fin.north)(fin2){After Junction Tree Algorithm};
  %\node[above] at (fin2.north){After};

  \node[below=2mm of {$(init.south) !.5! (fin.south)$}]{%
    $\begin{gathered}
      \psi_i=\prod_{C_\mathbb{P}\in{A}_i(\bm{\mathcal{C}}(\mathcal{G}_\mathbb{P}))}
      g\left({\mathbb{P}}^{\mathcal{ T }}_{C_\mathbb{P}}\right)
      \prod_{C_\mathbb{Q}\in{A}_i(\bm{\mathcal{C}}(\mathcal{G}_\mathbb{Q}))}
      h\left({\mathbb{Q}}^{\mathcal{ T }}_{C_\mathbb{Q}}\right)\\
      \text{where}: A_{i}(\clis) = \{\cli : \cli \in \clis \wedge \alpha(\cli)==\cli_{i}\}\\
      %\beta_i = \psi_i \sum_{\vec{x}\in\vec{X}_{\mathcal{X}-C_i}}
      %\prod_{C_j \in \bm{\mathcal{C}}(\mathcal{H})-C_i} \psi_j(\vec{x})\\
      \beta_a=\psi_a\sum_{\xval\in\dom}\psi_b(\xval)\psi_c(\xval)\psi_d(\xval)\psi_e(\xval)
      \prod_i\psi_i(\xval)
    \end{gathered}$};
  % \node [below=-2mm of ci] {$\vdots$};
  % \node [below=-2mm of cj] {$\vdots$};


  % \draw[line width=6pt,-{Triangle[width=1.8*6pt,length=0.8*6pt]}] (left) -- node[above] {junction tree} node[below] {algorithm} ++(right);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../../ms"
%%% End:


==> tex/_core/figure/mcmrf.tex <==
\begin{tikzpicture}[-,
  vert/.style={circle, draw=black, fill=white, thin, minimum size=1mm},
  squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
  ]
  % initial
  \node [vert] (v1) {};
  \node [vert, right=10mm of v1] (v2) {};
  \node [vert, below=10mm of v1] (v3) {};
  \node [vert, right=10mm of v3] (v4) {};

  \draw[draw] (v1) edge (v2);
  \draw[draw] (v1) edge (v3);
  \draw[draw] (v4) edge (v2);
  \draw[draw] (v3) edge (v4);
  \draw[draw] (v1) edge (v4);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../ms"
%%% End:


==> tex/_core/figure/mrf.tex <==
\begin{tikzpicture}[-,
  vert/.style={circle, draw=black, fill=white, thin, minimum size=1mm},
  squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
  ]
  % initial
  \node [vert] (v1) {};
  \node [vert, right=10mm of v1] (v2) {};
  \node [vert, below=10mm of v1] (v3) {};
  \node [vert, right=10mm of v3] (v4) {};

  \draw[draw] (v1) edge (v2);
  \draw[draw] (v1) edge (v3);
  \draw[draw] (v4) edge (v2);
  \draw[draw] (v3) edge (v4);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../ms"
%%% End:


==> tex/_core/figure/overview.tex <==
\begin{tikzpicture}[scale=0.6]

\draw [] (-12,5.5) rectangle (-11.5,3.5);
\draw []  (-13,7.5) -- (-13,3.5) --  node[below] {Distribution 1}(-8,3.5);
\draw [] (-11.5,6) rectangle (-11,3.5);
\draw [] (-11,7) rectangle (-10.5,3.5);
\draw [] (-10.5,5.5) rectangle (-10,3.5);
\draw [] (-10,5) rectangle (-9.5,3.5);
\draw [] (-9.5,4.5) rectangle (-9,3.5);


\draw [](-13,2.5) -- (-13,-1.5) --  node[below] {Distribution 2}(-8,-1.5);
\draw [] (-12,2) rectangle (-11.5,-1.5);
\draw [] (-11.5,1) rectangle (-11,-1.5);
\draw [] (-11,0.5) rectangle (-10.5,-1.5);
\draw [] (-10.5,0) rectangle (-10,-1.5);
\draw [] (-10,0.5) rectangle (-9.5,-1.5);
\draw [] (-9.5,-0.5) rectangle (-9,-1.5);
\draw [] (-14,8) rectangle (-7,-2.5);
\node at (-10.5, -3){unknown distributions};
\draw [ultra thick,-{Triangle[angle=60:5mm]}](-8.5,6) -- (-5.5,6);
\draw [ultra thick,-{Triangle[angle=60:5mm]}](-8,0) -- (-5.5,0);
\draw [] (-5,8) rectangle (-2,4.5);
\draw [](-4,8) -- (-4,4.5);
\draw [](-5,7) -- (-2,7);
\node at (-3.5,4) {Sample 1};
\draw [] (-5,2) rectangle (-2,-1.5);
\draw [](-4,2) -- (-4,-1.5);
\draw [](-5,1) -- (-2,1);
\node at (-3.5,-2) {Sample 2};
\draw [ultra thick,-{Triangle[angle=60:5mm]}](-1.5,6) -- node[near start, auto, xshift=6pt] {estimate} (1.5,6);
\draw [ultra thick,-{Triangle[angle=60:5mm]}](-1.5,0) -- node[near start, auto, xshift=6pt] {estimate} (1.5,0);
\draw [] (2.5,7) ellipse (0.5 and 0.5);
\draw [] (2.5,5) ellipse (0.5 and 0.5);
\draw [] (4.5,7) ellipse (0.5 and 0.5);
\draw [] (4.5,5) ellipse (0.5 and 0.5);
\draw [] (6.5,7) ellipse (0.5 and 0.5);
\draw [] (2.5,1) ellipse (0.5 and 0.5);
\draw [] (4.5,1) ellipse (0.5 and 0.5);
\draw [] (2.5,-1) ellipse (0.5 and 0.5);
\draw [] (4.5,-1) ellipse (0.5 and 0.5);
\draw [] (6.5,1) ellipse (0.5 and 0.5);
\draw [](2.5,6.5) -- (2.5,5.5);
\draw [](3,7) -- (4,7) (4.5,6.5) -- (4.5,5.5);
\draw [](5,7) -- (6,7);
\draw [](3,1) -- (4,1) (3,-1) -- (4,-1) (4.5,-0.5) -- (4.5,0.5) (5,1) -- (6,1) (6.5,0.5) -- (5,-1);
\node at (4.5,4) {decomposable model 1};
\node at (4.5,-2) {decomposable model 2};

\draw [ultra thick,-{Triangle[angle=60:5mm]}](7.5,6) -- (9.5,6) -- (9.5,3.5);
\draw [ultra thick,-{Triangle[angle=60:5mm]}](7.5,0) -- (9.5,0) -- (9.5,2.5);
\node at (9.5,3) {Divergence};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../estimating-divergences"
%%% End:

